ForecastBench-Sim: Forecasting Simulated Worlds

Predicting how a complex system will evolve is among the most general tests of reasoning under uncertainty, and among the hardest to benchmark. Real-world forecasting benchmarks often resolve slowly and provide sparse evidence of accuracy in forecasting rare or counterfactual events. We introduce ForecastBench-Sim, a forecasting benchmark that asks models to forecast the outcomes of simulated worlds. We generate questions about rare events, conditional outcomes, and responses to causal interventions. Across 24 models, three simulations, and nine distinct tasks, model scores closely track general measures of model capabilities (Spearman's rho = 0.86, 95% CI [0.69, 0.93]). ForecastBench-Sim provides tasks whose question sets can be refreshed, varied in difficulty, and immediately scored. We discuss potential mechanisms to prevent saturation and avoid benchmark gaming, focusing on the automatable extensibility of our framework to new unseen questions.

==> figures/fig_schematic.tex <==
%
%
%
%
%
%
%
%
%
%
%
\definecolor{figgreen}{HTML}{102B23}%
\definecolor{figorange}{HTML}{E8632C}%
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\footnotesize,
  >={Stealth[length=4pt,width=3.5pt]},
  every node/.style={inner sep=2pt},
  box/.style={draw=figgreen, line width=0.6pt, fill=figgreen!4, rounded corners=1.5pt,
              align=center, inner sep=3.5pt},
  wbox/.style={draw=figgreen, line width=0.6pt, fill=figgreen!4, rounded corners=1pt,
               minimum width=1.75cm, minimum height=0.44cm, inner sep=1pt},
  ttl/.style={align=center, text=figgreen, font=\footnotesize\bfseries, inner sep=1pt},
  capt/.style={align=left, text=figgreen, inner sep=1pt},
  res/.style={align=left, inner sep=1pt},
  tag/.style={text=figorange, font=\footnotesize\itshape},
  arr/.style={->, draw=figgreen, line width=0.6pt},
  fan/.style={draw=figgreen!65, line width=0.3pt},
  fank/.style={draw=figgreen, line width=0.8pt},
  fanf/.style={draw=figgreen!22, line width=0.3pt},
  fpath/.style={->, draw=figgreen!55, line width=0.5pt, dashed},
]

%
\node[ttl] at (0.85,2.85) {simulated\\worlds};
\node[wbox] at (0.85,2.15) {FreeCiv};
\node[wbox] at (0.85,1.6)  {Micropolis};
\node[wbox] at (0.85,1.05) {Starsim};
\draw[arr] (1.8,1.6) -- (3.05,1.6)
  node[midway, above=2pt, capt, align=center] {run to\\snapshot};

%
\draw[draw=figgreen, line width=0.6pt, fill=white]
  (3.1,0.9) -- (3.1,2.3) -- (3.8,2.3) -- (4.05,2.05) -- (4.05,0.9) -- cycle;
\draw[draw=figgreen, line width=0.5pt] (3.8,2.3) -- (3.8,2.05) -- (4.05,2.05);
\foreach \yy/\len in {1.88/0.48, 1.7/0.68, 1.52/0.6, 1.34/0.68, 1.16/0.42}
  \draw[figgreen!55, line width=0.5pt] (3.23,\yy) -- ++(\len,0);
\node[capt, align=center, anchor=north] at (3.575,0.82) {world report\\at the snapshot};
\draw[arr] (4.1,1.6) -- (4.7,1.6);

%
\node[box, minimum width=1.9cm, anchor=west] (gen) at (4.75,1.6)
  {{\bfseries question}\\{\bfseries generator}\\[1pt]\rule{1.3cm}{0.3pt}\\[1pt]
   binary\\continuous\\conditional};
%
\draw[arr] (gen.east) -- ++(0.25,0) |- (7.33,3.2);
\draw[arr] (gen.east) -- (7.33,1.6);
\draw[arr] (gen.east) -- ++(0.25,0) |- (7.33,0.0);

%
%
\draw[figgreen!45, line width=0.4pt, dotted] (7.45,-0.45) -- (7.45,3.55);
\node[capt, align=center, anchor=north, text=figgreen!75] at (7.45,-0.5) {snapshot};

%
\node[capt, anchor=south west] at (7.2,3.62) {$N$ replays};
\fill[figgreen] (7.45,3.2) circle (1.5pt);
\foreach \i in {-4,...,4}
  \draw[fan] (7.45,3.2) .. controls (7.95,3.2) and (7.95,{3.2+0.085*\i}) .. (8.45,{3.2+0.085*\i});
\draw[arr] (8.5,3.2) -- (8.85,3.2);
\node[res, anchor=west] at (8.9,3.2)
  {true $q$, or an\\outcome\\distribution\\{\color{figorange}\itshape tail}: $q \le 0.05$};

%
\node[capt, anchor=south west, align=left] at (7.2,2.02) {$N$ replays\\under $\mathrm{do}(X)$};
\draw[draw=figgreen, line width=0.7pt, fill=white] (7.45,1.6) circle (1.7pt);
\foreach \i in {-4,...,4}
  \draw[fan] (7.45,1.6) .. controls (7.95,1.6) and (7.95,{1.6+0.085*\i}) .. (8.45,{1.6+0.085*\i});
\draw[arr] (8.5,1.6) -- (8.85,1.6);
\node[res, anchor=west] at (8.9,1.6)
  {$q_{\mathrm{do}}$\\{\color{figorange}\itshape interventional}};

%
\node[capt, anchor=south west, align=left] at (7.2,0.42) {$X$ revealed:\\replays with $X$};
\fill[figgreen] (7.45,0.0) circle (1.5pt);
\foreach \i in {-4,-2,-1,1,3,4}
  \draw[fanf] (7.45,0.0) .. controls (7.95,0.0) and (7.95,{0.085*\i}) .. (8.45,{0.085*\i});
\foreach \i in {-3,0,2}
  \draw[fank] (7.45,0.0) .. controls (7.95,0.0) and (7.95,{0.085*\i}) .. (8.45,{0.085*\i});
\draw[arr] (8.5,0.0) -- (8.85,0.0);
\node[res, anchor=west] at (8.9,0.0)
  {$p(Y \mid X)$\\{\color{figorange}\itshape natural}\\{\color{figorange}\itshape conditional}};

%
\node[box, minimum width=2.1cm, minimum height=4.0cm, anchor=west] (score) at (11.65,1.6)
  {{\bfseries scoring}\\[1pt]\rule{1.8cm}{0.3pt}\\[3pt]
   excess Brier\\$(f-q)^2$\\[5pt]
   excess CRPS\\[5pt]
   excess bits\\{\color{figorange}\itshape tail} questions};
\draw[arr] (11.25,3.2) -- (score.west |- 0,3.2);
\draw[arr] (11.25,1.6) -- (score.west |- 0,1.6);
\draw[arr] (11.25,0.0) -- (score.west |- 0,0.0);

%
\draw[fpath] (gen.south) |- (9.5,-1.2) -- (score.south |- 0,-1.2) -- (score.south);
\node[capt, align=center, text=figgreen!75, anchor=north] at (9.5,-1.27)
  {model reads the report and the question, returns forecast $f$};
\end{tikzpicture}%

